Domain Generalization by Rejecting Extreme Augmentations

Data augmentation is one of the most effective techniques for regularizing deep learning models and improving their recognition performance in a variety of tasks and domains. However, this holds for standard in-domain settings, in which the training and test data follow the same distribution. For the out-of-domain case, where the test data follow a different and unknown distribution, the best recipe for data augmentation is unclear. In this paper, we show that for out-of-domain and domain generalization settings, data augmentation can provide a conspicuous and robust improvement in performance. To do that, we propose a simple training procedure: (i) use uniform sampling on standard data augmentation transformations; (ii) increase the strength transformations to account for the higher data variance expected when working out-of-domain, and (iii) devise a new reward function to reject extreme transformations that can harm the training. With this procedure, our data augmentation scheme achieves a level of accuracy that is comparable to or better than state-of-the-art methods on benchmark domain generalization datasets. Code: https://github.com/Masseeh/DCAug

==> figures/domainnet.1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/domainnet.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.49967644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14490412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02267954,0.84875937){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0.02761642,0.46510758){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0.12946498,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.29754915,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.47262258,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.04430922,0.81600497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.62\end{tabular}}}}%
    \put(0.04430922,0.94875243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.63\end{tabular}}}}%
    \put(0.04430922,1.08149976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/domainnet.1.pdf}}%
    \put(0.26813666,1.12168744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Clipart\end{tabular}}}}%
    \put(0.12946498,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.29602124,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.47109414,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.04430922,0.4257157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.14\end{tabular}}}}%
    \put(0.04430922,0.5696839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.15\end{tabular}}}}%
    \put(0.04430922,0.7136527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/domainnet.1.pdf}}%
    \put(0.23633449,0.73803566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Quickdraw\end{tabular}}}}%
    \put(0.12946498,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.29602177,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.47109467,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.04430869,0.03867609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.62\end{tabular}}}}%
    \put(0.04430869,0.18149849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.63\end{tabular}}}}%
    \put(0.04430869,0.32432089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/domainnet.1.pdf}}%
    \put(0.2845889,0.35099584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Real\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/domainnet.1.pdf}}%
    \put(0.6165161,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.7820245,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.9560691,0.7710809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.53135981,0.80936755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.19\end{tabular}}}}%
    \put(0.53135981,0.94875243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.20\end{tabular}}}}%
    \put(0.53135981,1.08813717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/domainnet.1.pdf}}%
    \put(0.73006928,1.12168744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Infograph\end{tabular}}}}%
    \put(0.61651557,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.78307236,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.95814579,0.38742892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.53135981,0.42571557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.49\end{tabular}}}}%
    \put(0.53135981,0.56853811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.50\end{tabular}}}}%
    \put(0.53135981,0.71136084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.51\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/domainnet.1.pdf}}%
    \put(0.74309562,0.73803566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Painting\end{tabular}}}}%
    \put(0.6165161,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0.78307236,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0.95814579,0.00038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0.53136033,0.03867609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.51\end{tabular}}}}%
    \put(0.53136033,0.17806083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.52\end{tabular}}}}%
    \put(0.53136033,0.31744557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.53\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/domainnet.1.pdf}}%
    \put(0.75345844,0.35099584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Sketch\end{tabular}}}}%
    \put(0.02761642,0.0762584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
  \put(0.31,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \small $\lambda$\end{tabular}}}}%
    \put(0.79,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \small $\lambda$\end{tabular}}}}%
  
  \end{picture}%
\endgroup%


==> figures/office.1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/office.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{646.83121941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75227217)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02294841,0.45679081){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/office.1.pdf}}%
    \put(0.11640411,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/office.1.pdf}}%
    \put(0.29308261,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/office.1.pdf}}%
    \put(0.46976138,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/office.1.pdf}}%
    \put(0.04019592,0.42072664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.61\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/office.1.pdf}}%
    \put(0.04019592,0.55796914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.62\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/office.1.pdf}}%
    \put(0.04019592,0.69521163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.63\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/office.1.pdf}}%
    \put(0.29246554,0.72878024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Art\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/office.1.pdf}}%
    \put(0.60429232,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/office.1.pdf}}%
    \put(0.78097082,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/office.1.pdf}}%
    \put(0.95764932,0.3823655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/office.1.pdf}}%
    \put(0.52808413,0.42072664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/office.1.pdf}}%
    \put(0.52808413,0.51222159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.56\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/office.1.pdf}}%
    \put(0.52808413,0.60371668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.57\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/office.1.pdf}}%
    \put(0.52808413,0.69521163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.58\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/office.1.pdf}}%
    \put(0.7515092,0.72878024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Clipart\end{tabular}}}}%
    \put(0.25536261,0.34680873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Product\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/office.1.pdf}}%
    \put(0.11640411,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/office.1.pdf}}%
    \put(0.29308261,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/office.1.pdf}}%
    \put(0.46976111,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/office.1.pdf}}%
    \put(0.04019592,0.03875519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/office.1.pdf}}%
    \put(0.04019592,0.17599783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/office.1.pdf}}%
    \put(0.04019592,0.31324012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/office.1.pdf}}%
    \put(0.60429205,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/office.1.pdf}}%
    \put(0.78097055,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/office.1.pdf}}%
    \put(0.95764905,0.00039405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/office.1.pdf}}%
    \put(0.52808386,0.03875519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/office.1.pdf}}%
    \put(0.52808386,0.1806357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/office.1.pdf}}%
    \put(0.52808386,0.32251625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/office.1.pdf}}%
    \put(0.76970171,0.34680873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Real\end{tabular}}}}%
    \put(0.02294841,0.05737754){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0.31,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \small $\lambda$\end{tabular}}}}%
    \put(0.79,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \small $\lambda$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pacs.1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/pacs.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.83126555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7623229)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02284247,0.46874672){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/pacs.1.pdf}}%
    \put(0.12048337,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/pacs.1.pdf}}%
    \put(0.29634634,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/pacs.1.pdf}}%
    \put(0.47220917,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/pacs.1.pdf}}%
    \put(0.04231881,0.43284904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/pacs.1.pdf}}%
    \put(0.04231881,0.50115352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/pacs.1.pdf}}%
    \put(0.04231881,0.56945794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/pacs.1.pdf}}%
    \put(0.04231881,0.63776239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.87\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/pacs.1.pdf}}%
    \put(0.04231881,0.70606684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/pacs.1.pdf}}%
    \put(0.29548078,0.73948043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Art\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/pacs.1.pdf}}%
    \put(0.60611903,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/pacs.1.pdf}}%
    \put(0.781982,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/pacs.1.pdf}}%
    \put(0.95784484,0.39466493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.43284904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.48749259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.76\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.54213615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.77\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.59677973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.78\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.65142328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/pacs.1.pdf}}%
    \put(0.52795447,0.70606684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/pacs.1.pdf}}%
    \put(0.74289739,0.73948043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Cartoon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/pacs.1.pdf}}%
    \put(0.1204835,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/pacs.1.pdf}}%
    \put(0.29634634,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/pacs.1.pdf}}%
    \put(0.47220931,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/pacs.1.pdf}}%
    \put(0.04924377,0.03857634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/pacs.1.pdf}}%
    \put(0.04924377,0.1751853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.97\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/pacs.1.pdf}}%
    \put(0.04924377,0.31179413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/pacs.1.pdf}}%
    \put(0.27447767,0.3452077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Photo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/pacs.1.pdf}}%
    \put(0.60611917,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/pacs.1.pdf}}%
    \put(0.781982,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/pacs.1.pdf}}%
    \put(0.95784497,0.00039223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figures/pacs.1.pdf}}%
    \put(0.52795452,0.03857634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.82\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figures/pacs.1.pdf}}%
    \put(0.52795452,0.17518524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.83\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figures/pacs.1.pdf}}%
    \put(0.52795452,0.31179413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figures/pacs.1.pdf}}%
    \put(0.75217862,0.3452077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Sketch\end{tabular}}}}%
    \put(0.02284247,0.07265158){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0.31,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\lambda$\end{tabular}}}}%
    \put(0.79,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\lambda$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/vlcs.1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/vlcs.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.77001893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76345121)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02284462,0.46930627){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/vlcs.1.pdf}}%
    \put(0.1204926,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/vlcs.1.pdf}}%
    \put(0.29635017,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/vlcs.1.pdf}}%
    \put(0.47220775,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.4426981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.57002698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.68119605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/vlcs.1.pdf}}%
    \put(0.2663154,0.74006553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small SUN09\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/vlcs.1.pdf}}%
    \put(0.60612597,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/vlcs.1.pdf}}%
    \put(0.78198355,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/vlcs.1.pdf}}%
    \put(0.95784113,0.39521756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.4334052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.57348983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.65\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.71357438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.66\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figures/vlcs.1.pdf}}%
    \put(0.71702052,0.74006553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Caltech101\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figures/vlcs.1.pdf}}%
    \put(0.12049233,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figures/vlcs.1.pdf}}%
    \put(0.29635017,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figures/vlcs.1.pdf}}%
    \put(0.47220775,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.03857991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.72\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.12966104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.73\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.22074232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.74\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figures/vlcs.1.pdf}}%
    \put(0.04001412,0.31182345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figures/vlcs.1.pdf}}%
    \put(0.2534203,0.34524024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small LabelMe\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figures/vlcs.1.pdf}}%
    \put(0.60612571,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figures/vlcs.1.pdf}}%
    \put(0.78198328,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figures/vlcs.1.pdf}}%
    \put(0.95784113,0.00039227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.03857991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.79\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.18097304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figures/vlcs.1.pdf}}%
    \put(0.53026459,0.32336618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small 0.81\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figures/vlcs.1.pdf}}%
    \put(0.73292152,0.34524024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small VOC2007\end{tabular}}}}%
    \put(0.02284462,0.07218507){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small OOD Accuracy\end{tabular}}}}}%
    \put(0.31,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\lambda$\end{tabular}}}}%
    \put(0.79,-0.035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\lambda$\end{tabular}}}}%
  \end{picture}%
\endgroup%

